Distinguished In Uniform: Self Attention Vs. Virtual Nodes

Graph Transformers (GTs) such as SAN and GPS are graph processing models that combine Message-Passing GNNs (MPGNNs) with global Self-Attention. They were shown to be universal function approximators, with two reservations: 1. The initial node features must be augmented with certain positional encodings. 2. The approximation is non-uniform: Graphs of different sizes may require a different approximating network. We first clarify that this form of universality is not unique to GTs: Using the same positional encodings, also pure MPGNNs and even 2-layer MLPs are non-uniform universal approximators. We then consider uniform expressivity: The target function is to be approximated by a single network for graphs of all sizes. There, we compare GTs to the more efficient MPGNN + Virtual Node architecture. The essential difference between the two model definitions is in their global computation method -- Self-Attention Vs Virtual Node. We prove that none of the models is a uniform-universal approximator, before proving our main result: Neither model's uniform expressivity subsumes the other's. We demonstrate the theory with experiments on synthetic data. We further augment our study with real-world datasets, observing mixed results which indicate no clear ranking in practice as well.

==> Figures/layouts/GEL.tex <==
\begin{tikzpicture}[nodes={inner sep= 1pt}, font=\small]

    \node at (0,-0.43) [fill=black!10, draw=black!50, rounded corners=3pt, inner sep = 2pt, minimum width = 2.0cm, minimum height = 1.94cm] (L0) {};
    \node at (-0.6,0.4) [scale=0.6, text=black!60] (L0) {Layer 1};
    
    \node at (0,-2.43) [fill=black!10, draw=black!50, rounded corners=3pt, inner sep = 2pt, minimum width = 2.0cm, minimum height = 1.94cm] (L0) {};
    \node at (-0.6,-1.6) [scale=0.6, text=black!60] (L0) {Layer 2};

    \node at (0,0.85) [inner sep = 3pt] (X) {$X$};
    \node at (0,0) [fill=rwth-orange!25, draw=rwth-orange!75, rounded corners=3pt, inner sep = 2pt, minimum width = 1.5cm] (MP0) {MP};
    \node at (0,-1.0) [fill=rwth-blue!25, draw=rwth-blue!75, rounded corners=3pt, inner sep = 2pt, minimum width = 1.5cm] (FN0) {FF};

    \node at (0,-0.3) [rectangle, rounded corners=1pt, scale=0.4, fill=white!100, draw=black!100, inner sep = 2pt] (NM0) {Sum+Norm};
    \node at (0,-1.3) [rectangle, rounded corners=1pt, scale=0.4, fill=white!100, draw=black!100, inner sep = 2pt] (NF0) {Sum+Norm};
    
    \draw [-{Latex[length=0.8mm]}, rounded corners=2pt] (X.south) -- (MP0.north);

    \draw [-, rounded corners=2pt] (MP0.south) -- (NM0.north);
    \draw [-, rounded corners=2pt] (FN0.south) -- (NF0.north);
    
    \draw [-{Latex[length=0.8mm]}, rounded corners=2pt] (NM0.south) -- (FN0.north);

    \draw [-{Latex[length=0.8mm]}, rounded corners=3pt] (0.0,0.3) -- (0.85,0.3) -- (0.85,-0.3) -- (NM0.east);
    \draw [-{Latex[length=0.8mm]}, rounded corners] (0,-0.7) -- (0.85,-0.7) -- (0.85,-1.3) -- (NF0.east);

    %----------------------------------------------------------------------------------------------------------------------

    \node at (0,-2) [fill=rwth-orange!25, draw=rwth-orange!75, rounded corners=3pt, inner sep = 2pt, minimum width = 1.5cm] (MP1) {MP};
    \node at (0,-3) [fill=rwth-blue!25, draw=rwth-blue!75, rounded corners=3pt, inner sep = 2pt, minimum width = 1.5cm] (FN1) {FF};

    \node at (0,-2.3) [rectangle, rounded corners=1pt,  scale=0.4, fill=white!100, draw=black!100, inner sep = 2pt] (NM1) {Sum+Norm};
    \node at (0,-3.3) [rectangle, rounded corners=1pt, scale=0.4, fill=white!100, draw=black!100, inner sep = 2pt] (NF1) {Sum+Norm};
    

    \draw [-{Latex[length=0.8mm]}, rounded corners=2pt] (NF0.south) -- (MP1.north);

    \draw [-, rounded corners=2pt] (MP1.south) -- (NM1.north);
    \draw [-, rounded corners=2pt] (FN1.south) -- (NF1.north);
    
    \draw [-{Latex[length=0.8mm]}, rounded corners=2pt] (NM1.south) -- (FN1.north);

    \draw [-{Latex[length=0.8mm]}, rounded corners=3pt] (0.0,-1.7) -- (0.85,-1.7) -- (0.85,-2.3) -- (NM1.east);
    \draw [-{Latex[length=0.8mm]}, rounded corners] (0,-2.7) -- (0.85,-2.7) -- (0.85,-3.3) -- (NF1.east);
    
    % --------------------------------------------------------------------------------------------------------------------
    \node at (0,-3.8) [fill=rwth-green!25, draw=rwth-green!75, rounded corners=3pt, inner sep = 2pt, minimum width = 1.5cm] (H) {PH};
    \draw [-{Latex[length=0.8mm]}] (NF1.south) -- (H);
    \node at (0,-4.4) [inner sep = 1pt] (Y) {$Y$};
    \draw [-{Latex[length=0.8mm]}] (H) -- (Y);

    \node at (0.0,-5) [inner sep = 3pt] (cap) {c)};
\end{tikzpicture}

==> Figures/layouts/GPS.tex <==
\begin{tikzpicture}[
    every node/.style={inner sep= 2pt, anchor=center}, 
    block/.style={rounded corners=3pt, minimum width=1.5cm}, 
    operator/.style={rounded corners=1pt, fill=white, draw=black, scale=0.5},
    background/.style={fill=black!10, draw=black!50, rounded corners=3pt, inner sep = 2pt, minimum width = 2.0cm, minimum height = 1.94cm},
    arrow/.style={-{Latex[length=0.8mm]}, rounded corners=3pt}
]

    \node at (0,0.85) [] (X) {$X$};

    % background
    \node at (0,-0.43) [background, minimum width=4cm] (L0) {};
    \node at (-1.6,0.4) [scale=0.6, text=black!60] {Layer 1};
    
    \node at (0,-2.43) [background, minimum width=4cm] (L1) {};
    \node at (-1.6,-1.6) [scale=0.6, text=black!60] {Layer 2};

    % content layer 1
    \node at (-1,0.09) [block, fill=rwth-orange!25, draw=rwth-orange!75] (MP0) {MP};
    \node at (1,0.09) [block, fill=rwth-purple!25, draw=rwth-purple!75] (VN0) {SA};    
    \node at (0,-0.92) [block, fill=rwth-blue!25, draw=rwth-blue!75] (FN0) {FF};

    \node [operator, below=.4mm of MP0] (NM0) {Sum+Norm};
    \node [operator, below=.4mm of VN0] (NV0) {Sum+Norm};
    \node [operator, below=.4mm of FN0] (NF0) {Sum+Norm};
    
    \node at (0,-0.45) [operator] (S0) {Sum};

    \draw [arrow] (X.south) |- ($(L0.north)+(-0.5,-0.06)$)  -| (MP0.north);
    \draw [arrow] (X.south) |- ($(L0.north)+( 0.5,-0.06)$)  -| (VN0.north);

    % \draw [arrow] (X.south) |- (-0.5,0.45) -| (MP0.north);
    % \draw [arrow] (X.south) |- (0.5,0.45)  -| (VN0.north);

    \draw [] (MP0.south) -- (NM0.north);
    \draw [] (VN0.south) -- (NV0.north);
    \draw [] (FN0.south) -- (NF0.north);

    \draw[arrow] ($(MP0.north)+ (0, 0.12)$) -| ($(MP0.east) + (0.1,0)$) |- (NM0.east);
    \draw[arrow] ($(VN0.north)+ (0, 0.12)$) -| ($(VN0.east) + (0.1,0)$) |- (NV0.east);
    \draw[arrow] ($(FN0.north)+ (0, 0.12)$) -| ($(FN0.east) + (0.1,0)$) |- (NF0.east);

    \draw [arrow] (NM0.south) |- (S0.west);
    \draw [arrow] (NV0.south) |- (S0.east);
    \draw [arrow] (S0.south) -- (FN0.north);


    
    % content layer 2
    \node at (-1,-1.91) [block, fill=rwth-orange!25, draw=rwth-orange!75] (MP1) {MP};
    \node at (1,-1.91) [block, fill=rwth-purple!25, draw=rwth-purple!75] (VN1) {SA};    
    \node at (0,-2.92) [block, fill=rwth-blue!25, draw=rwth-blue!75] (FN1) {FF};

    \node [operator, below=.4mm of MP1] (NM1) {Sum+Norm};
    \node [operator, below=.4mm of VN1] (NV1) {Sum+Norm};
    \node [operator, below=.4mm of FN1] (NF1) {Sum+Norm};
    
    \node at (0,-2.45) [operator] (S1) {Sum};


    \draw [arrow] (NF0.south) |- ($(L1.north)+(-0.5,-0.06)$)  -| (MP1.north);
    \draw [arrow] (NF0.south) |- ($(L1.north)+( 0.5,-0.06)$)  -| (VN1.north);

    \draw [] (MP1.south) -- (NM1.north);
    \draw [] (VN1.south) -- (NV1.north);
    \draw [] (FN1.south) -- (NF1.north);
    
    \draw[arrow] ($(MP1.north)+ (0, 0.12)$) -| ($(MP1.east) + (0.1,0)$) |- (NM1.east);
    \draw[arrow] ($(VN1.north)+ (0, 0.12)$) -| ($(VN1.east) + (0.1,0)$) |- (NV1.east);
    \draw[arrow] ($(FN1.north)+ (0, 0.12)$) -| ($(FN1.east) + (0.1,0)$) |- (NF1.east);

    \draw [arrow] (NM1.south) |- (S1.west);
    \draw [arrow] (NV1.south) |- (S1.east);
    \draw [arrow] (S1.south) -- (FN1.north);


    

    
    % --------------------------------------------------------------------------------------------------------------------
    \node at (0,-3.8) [fill=rwth-green!25, draw=rwth-green!75, rounded corners=3pt, inner sep = 2pt, minimum width = 1.5cm] (H) {PH};
    \draw [-{Latex[length=0.8mm]}] (NF1.south) -- (H);
    \node at (0,-4.4) [inner sep = 1pt] (Y) {$Y$};
    \draw [-{Latex[length=0.8mm]}] (H) -- (Y);

    % \node at (0.0,-5) [inner sep = 3pt] (cap) {d)};
    \node at (-2.5,0.8) [inner sep = 3pt] (cap) {\textbf{d)}};
    
\end{tikzpicture}

==> Figures/layouts/NAIVE.tex <==
\begin{tikzpicture}[nodes={inner sep= 1pt}, font=\small]

    \node at (0,-0.43) [fill=black!10, draw=black!50, rounded corners=3pt, inner sep = 2pt, minimum width = 2.0cm, minimum height = 1.94cm] (L0) {};
    \node at (-0.6,0.4) [scale=0.6, text=black!60] (L0) {Layer 1};
    
    \node at (0,-2.43) [fill=black!10, draw=black!50, rounded corners=3pt, inner sep = 2pt, minimum width = 2.0cm, minimum height = 1.94cm] (L0) {};
    \node at (-0.6,-1.6) [scale=0.6, text=black!60] (L0) {Layer 2};

    \node at (0,0.85) [inner sep = 3pt] (X) {$X$};
    \node at (0,-0.5) [fill=rwth-orange!25, draw=rwth-orange!75, rounded corners=3pt, inner sep = 2pt, minimum width = 1.5cm] (MP0) {MP};
    
    \draw [-{Latex[length=0.8mm]}, rounded corners=2pt] (X.south) -- (MP0.north);
    
    %----------------------------------------------------------------------------------------------------------------------

    \node at (0,-2.5) [fill=rwth-orange!25, draw=rwth-orange!75, rounded corners=3pt, inner sep = 2pt, minimum width = 1.5cm] (MP1) {MP};
    
    \draw [-{Latex[length=0.8mm]}, rounded corners=2pt] (MP0.south) -- (MP1.north);
    
    % --------------------------------------------------------------------------------------------------------------------
    \node at (0,-3.8) [fill=rwth-green!25, draw=rwth-green!75, rounded corners=3pt, inner sep = 2pt, minimum width = 1.5cm] (H) {PH};
    \draw [-{Latex[length=0.8mm]}] (MP1.south) -- (H);
    \node at (0,-4.4) [inner sep = 1pt] (Y) {$Y$};
    \draw [-{Latex[length=0.8mm]}] (H) -- (Y);

    \node at (0.0,-5) [inner sep = 3pt] (cap) {a)};
\end{tikzpicture}


==> Figures/layouts/SKIP.tex <==
\begin{tikzpicture}[
    every node/.style={inner sep= 2pt, anchor=center}, 
    block/.style={rounded corners=3pt, minimum width=1.5cm}, 
    operator/.style={rounded corners=1pt, fill=white, draw=black, scale=0.5},
    background/.style={fill=black!10, draw=black!50, rounded corners=3pt, inner sep = 2pt, minimum width = 2.0cm, minimum height = 1.94cm},
    arrow/.style={-{Latex[length=0.8mm]}, rounded corners=3pt}
]

    \node at (0,0.85) [] (X) {$X$};
    
    % background
    \node at (0,-0.43) [background] (L0) {};
    \node at (-0.6,0.4) [scale=0.6, text=black!60] (L0) {Layer 1};
    
    \node at (0,-2.43) [background] (L0) {};
    \node at (-0.6,-1.6) [scale=0.6, text=black!60] (L0) {Layer 2};

    % content layer 1
    \node at (0,-0.5) [block, fill=rwth-orange!25, draw=rwth-orange!75] (MP0) {MP};
    
    \node at (0,-0.8) [operator, below=0.6mm of MP0] (NM0) {Sum};
    
    \draw [arrow] (X.south) -- (MP0.north);

    \draw [] (MP0.south) -- (NM0.north);
    
    \draw[arrow] ($(MP0.north)+ (0, 0.14)$) -| ($(MP0.east) + (0.1,0)$) |- (NM0.east);    
    %----------------------------------------------------------------------------------------------------------------------

    \node at (0,-2.5) [block, fill=rwth-orange!25, draw=rwth-orange!75] (MP1) {MP};
    \node [operator, below=.6mm of MP1] (NM1) {Sum};

    \draw [arrow] (NM0.south) -- (MP1.north);

    \draw [] (MP1.south) -- (NM1.north);

    \draw[arrow] ($(MP1.north)+ (0, 0.14)$) -| ($(MP1.east) + (0.1,0)$) |- (NM1.east);
    
    % --------------------------------------------------------------------------------------------------------------------
    \node at (0,-3.8) [block, fill=rwth-green!25, draw=rwth-green!75] (H) {PH};
    \draw [arrow] (NM1.south) -- (H);
    \node at (0,-4.4) [inner sep = 1pt] (Y) {$Y$};
    \draw [arrow] (H) -- (Y);

    % \node at (0.0,-5) [inner sep = 3pt] (cap) {a)};
    \node at (-1.5,0.8) [] (cap) {\textbf{a)}};
\end{tikzpicture}


==> Figures/layouts/TE.tex <==
\begin{tikzpicture}[
    every node/.style={inner sep= 2pt, anchor=center}, 
    block/.style={rounded corners=3pt, minimum width=1.5cm}, 
    operator/.style={rounded corners=1pt, fill=white, draw=black, scale=0.5},
    background/.style={fill=black!10, draw=black!50, rounded corners=3pt, inner sep = 2pt, minimum width = 2.0cm, minimum height = 1.94cm},
    arrow/.style={-{Latex[length=0.8mm]}, rounded corners=3pt}
]

    \node at (0,0.85) [] (X) {$X$};

    % background
    \node at (0,-0.43) [background] (L0) {};
    \node at (-0.6,0.4) [scale=0.6, text=black!60] (L0) {Layer 1};
    
    \node at (0,-2.43) [background] (L0) {};
    \node at (-0.6,-1.6) [scale=0.6, text=black!60] (L0) {Layer 2};

    % content layer 1
    \node at (0,0) [block, fill=rwth-purple!25, draw=rwth-purple!75] (MP0) {SA};
    \node at (0,-0.9) [block, fill=rwth-blue!25, draw=rwth-blue!75] (FN0) {FF};

    \node [operator, below=.6mm of MP0] (NM0) {Sum+Norm};
    \node [operator, below=.6mm of FN0] (NF0) {Sum+Norm};
    
    \draw [arrow] (X.south) -- (MP0.north);

    \draw [] (MP0.south) -- (NM0.north);
    \draw [] (FN0.south) -- (NF0.north);
    
    \draw [arrow] (NM0.south) -- (FN0.north);

    \draw[arrow] ($(MP0.north)+ (0, 0.14)$) -| ($(MP0.east) + (0.1,0)$) |- (NM0.east);
    \draw[arrow] ($(FN0.north)+ (0, 0.14)$) -| ($(FN0.east) + (0.1,0)$) |- (NF0.east);

    %----------------------------------------------------------------------------------------------------------------------

    \node at (0,-2) [block, fill=rwth-purple!25, draw=rwth-purple!75] (MP1) {SA};
    \node at (0,-2.9) [block, fill=rwth-blue!25, draw=rwth-blue!75] (FN1) {FF};

    \node [operator, below=.6mm of MP1] (NM1) {Sum+Norm};
    \node [operator, below=.6mm of FN1] (NF1) {Sum+Norm};

    \draw [arrow] (NF0.south) -- (MP1.north);

    \draw [] (MP1.south) -- (NM1.north);
    \draw [] (FN1.south) -- (NF1.north);
    
    \draw [arrow] (NM1.south) -- (FN1.north);

    \draw[arrow] ($(MP1.north)+ (0, 0.14)$) -| ($(MP1.east) + (0.1,0)$) |- (NM1.east);
    \draw[arrow] ($(FN1.north)+ (0, 0.14)$) -| ($(FN1.east) + (0.1,0)$) |- (NF1.east);
    
    % --------------------------------------------------------------------------------------------------------------------
    \node at (0,-3.8) [block, fill=rwth-green!25, draw=rwth-green!75] (H) {PH};
    \draw [arrow] (NF1.south) -- (H);
    \node at (0,-4.4) [inner sep = 1pt] (Y) {$Y$};
    \draw [arrow] (H) -- (Y);

    \node at (-1.5,0.8) [] (cap) {\textbf{c)}};
\end{tikzpicture}

==> Figures/layouts/VN.tex <==
\begin{tikzpicture}[nodes={inner sep= 1pt}, font=\small]

    \node at (0,-0.43) [fill=black!10, draw=black!50, rounded corners=3pt, inner sep = 2pt, minimum width = 4.0cm, minimum height = 1.94cm] (L0) {};
    \node at (-1.6,0.4) [scale=0.6, text=black!60] (L0) {Layer 1};
    
    \node at (0,-2.43) [fill=black!10, draw=black!50, rounded corners=3pt, inner sep = 2pt, minimum width = 4.0cm, minimum height = 1.94cm] (L0) {};
    \node at (-1.6,-1.6) [scale=0.6, text=black!60] (L0) {Layer 2};

    \node at (0,0.85) [inner sep = 3pt] (X) {$X$};
    \node at (-1,0) [fill=rwth-orange!25, draw=rwth-orange!75, rounded corners=3pt, inner sep = 2pt, minimum width = 1.5cm] (MP0) {MP};
    \node at (1,0) [fill=rwth-red!25, draw=rwth-red!75, rounded corners=3pt, inner sep = 2pt, minimum width = 1.5cm] (VN0) {VN};    
    \node at (0,-1.0) [fill=rwth-blue!25, draw=rwth-blue!75, rounded corners=3pt, inner sep = 2pt, minimum width = 1.5cm] (FN0) {FF};

    \node at (-1,-0.3) [rectangle, rounded corners=1pt, scale=0.4, fill=white!100, draw=black!100, inner sep = 2pt] (NM0) {Sum+Norm};
    \node at (1,-0.3) [rectangle, rounded corners=1pt, scale=0.4, fill=white!100, draw=black!100, inner sep = 2pt] (NV0) {Sum+Norm};
    \node at (0,-1.3) [rectangle, rounded corners=1pt, scale=0.4, fill=white!100, draw=black!100, inner sep = 2pt] (NF0) {Sum+Norm};
    
    \node at (0,-0.5) [rectangle, rounded corners=1pt, scale=0.4, fill=white!100, draw=black!100, inner sep = 2pt] (S0) {Sum};

    \draw [-{Latex[length=0.8mm]}, rounded corners=2pt] (X.south) -- (0.0,0.45) -- (-1,0.45) -- (MP0.north);
    \draw [-{Latex[length=0.8mm]}, rounded corners=2pt] (X.south) -- (0.0,0.45) -- (1,0.45) -- (VN0.north);

    \draw [-, rounded corners=2pt] (MP0.south) -- (NM0.north);
    \draw [-, rounded corners=2pt] (VN0.south) -- (NV0.north);
    \draw [-, rounded corners=2pt] (FN0.south) -- (NF0.north);
    
    \draw [-{Latex[length=0.8mm]}, rounded corners=2pt] (NM0.south) -- (-1.0,-0.5) -- (S0.west);
    \draw [-{Latex[length=0.8mm]}, rounded corners=2pt] (NV0.south) -- (1.0,-0.5) -- (S0.east);
    \draw [-{Latex[length=0.8mm]}, rounded corners=2pt] (S0.south) -- (FN0.north);

    \draw [-{Latex[length=0.8mm]}, rounded corners=3pt] (-1.0,0.3) -- (-0.15,0.3) -- (-0.15,-0.3) -- (NM0.east);
    \draw [-{Latex[length=0.8mm]}, rounded corners=3pt] (1.0,0.3) -- (1.85,0.3) -- (1.85,-0.3) -- (NV0.east);
    \draw [-{Latex[length=0.8mm]}, rounded corners] (0,-0.7) -- (0.85,-0.7) -- (0.85,-1.3) -- (NF0.east);

    %----------------------------------------------------------------------------------------------------------------------

    \node at (-1,-2) [fill=rwth-orange!25, draw=rwth-orange!75, rounded corners=3pt, inner sep = 2pt, minimum width = 1.5cm] (MP1) {MP};
    \node at (1,-2) [fill=rwth-red!25, draw=rwth-red!75, rounded corners=3pt, inner sep = 2pt, minimum width = 1.5cm] (VN1) {VN};    
    \node at (0,-3) [fill=rwth-blue!25, draw=rwth-blue!75, rounded corners=3pt, inner sep = 2pt, minimum width = 1.5cm] (FN1) {FF};

    \node at (-1,-2.3) [rectangle, rounded corners=1pt, scale=0.4, fill=white!100, draw=black!100, inner sep = 2pt] (NM1) {Sum+Norm};
    \node at (1,-2.3) [rectangle, rounded corners=1pt, scale=0.4, fill=white!100, draw=black!100, inner sep = 2pt] (NV1) {Sum+Norm};
    \node at (0,-3.3) [rectangle, rounded corners=1pt, scale=0.4, fill=white!100, draw=black!100, inner sep = 2pt] (NF1) {Sum+Norm};
    
    \node at (0,-2.5) [rectangle, rounded corners=1pt, scale=0.4, fill=white!100, draw=black!100, inner sep = 2pt] (S1) {Sum};

    \draw [-{Latex[length=0.8mm]}, rounded corners=2pt] (NF0.south) -- (0.0,-1.55) -- (-1,-1.55) -- (MP1.north);
    \draw [-{Latex[length=0.8mm]}, rounded corners=2pt] (NF0.south) -- (0.0,-1.55) -- (1,-1.55) -- (VN1.north);

    \draw [-, rounded corners=2pt] (MP1.south) -- (NM1.north);
    \draw [-, rounded corners=2pt] (VN1.south) -- (NV1.north);
    \draw [-, rounded corners=2pt] (FN1.south) -- (NF1.north);
    
    \draw [-{Latex[length=0.8mm]}, rounded corners=2pt] (NM1.south) -- (-1.0,-2.5) -- (S1.west);
    \draw [-{Latex[length=0.8mm]}, rounded corners=2pt] (NV1.south) -- (1.0,-2.5) -- (S1.east);
    \draw [-{Latex[length=0.8mm]}, rounded corners=2pt] (S1.south) -- (FN1.north);

    \draw [-{Latex[length=0.8mm]}, rounded corners=3pt] (-1.0,-1.7) -- (-0.15,-1.7) -- (-0.15,-2.3) -- (NM1.east);
    \draw [-{Latex[length=0.8mm]}, rounded corners=3pt] (1.0,-1.7) -- (1.85,-1.7) -- (1.85,-2.3) -- (NV1.east);
    \draw [-{Latex[length=0.8mm]}, rounded corners] (0,-2.7) -- (0.85,-2.7) -- (0.85,-3.3) -- (NF1.east);
    
    % --------------------------------------------------------------------------------------------------------------------
    \node at (0,-3.8) [fill=rwth-green!25, draw=rwth-green!75, rounded corners=3pt, inner sep = 2pt, minimum width = 1.5cm] (H) {PH};
    \draw [-{Latex[length=0.8mm]}] (NF1.south) -- (H);
    \node at (0,-4.4) [inner sep = 1pt] (Y) {$Y$};
    \draw [-{Latex[length=0.8mm]}] (H) -- (Y);

    \node at (0.0,-5) [inner sep = 3pt] (cap) {d)};
\end{tikzpicture}

==> Figures/layouts/VN_New.tex <==
\begin{tikzpicture}[
    every node/.style={inner sep= 2pt, anchor=center}, 
    block/.style={rounded corners=3pt, minimum width=1.5cm}, 
    operator/.style={rounded corners=1pt, fill=white, draw=black, scale=0.5},
    background/.style={fill=black!10, draw=black!50, rounded corners=3pt, inner sep = 2pt, minimum width = 2.0cm, minimum height = 1.94cm},
    arrow/.style={-{Latex[length=0.8mm]}, rounded corners=3pt}
]


    \node at (0,0.85) [inner sep = 3pt] (X) {$X$};

    % background
    \node at (0,-0.43) [background] (L0) {};
    \node at (-0.6,0.4) [scale=0.6, text=black!60] (L0) {Layer 1};
    
    \node at (0,-2.43) [background] (L0) {};
    \node at (-0.6,-1.6) [scale=0.6, text=black!60] (L0) {Layer 2};

    % content layer 1
    \node at (0,0) [block, fill=rwth-orange!25, draw=rwth-orange!75] (MP0) {MP};
    \node at (0,-0.9) [block, fill=rwth-red!25, draw=rwth-red!75] (FN0) {VN};

    \node [operator, below=.6mm of MP0] (NM0) {Sum+Norm};
    \node [operator, below=.6mm of FN0] (NF0) {Sum+Norm};
    
    \draw [arrow] (X.south) -- (MP0.north);

    \draw [] (MP0.south) -- (NM0.north);
    \draw [] (FN0.south) -- (NF0.north);
    
    \draw [arrow] (NM0.south) -- (FN0.north);

    \draw[arrow] ($(MP0.north)+ (0, 0.14)$) -| ($(MP0.east) + (0.1,0)$) |- (NM0.east);
    \draw[arrow] ($(FN0.north)+ (0, 0.14)$) -| ($(FN0.east) + (0.1,0)$) |- (NF0.east);
    %----------------------------------------------------------------------------------------------------------------------

    \node at (0,-2) [block, fill=rwth-orange!25, draw=rwth-orange!75] (MP1) {MP};
    \node at (0,-2.9) [block, fill=rwth-red!25, draw=rwth-red!75] (FN1) {VN};

    \node [operator, below=.6mm of MP1] (NM1) {Sum+Norm};
    \node [operator, below=.6mm of FN1] (NF1) {Sum+Norm};

    \draw [arrow] (NF0.south) -- (MP1.north);

    \draw [-, rounded corners=2pt] (MP1.south) -- (NM1.north);
    \draw [-, rounded corners=2pt] (FN1.south) -- (NF1.north);
    
    \draw [arrow] (NM1.south) -- (FN1.north);
    
    \draw[arrow] ($(MP1.north)+ (0, 0.14)$) -| ($(MP1.east) + (0.1,0)$) |- (NM1.east);
    \draw[arrow] ($(FN1.north)+ (0, 0.14)$) -| ($(FN1.east) + (0.1,0)$) |- (NF1.east);
    % --------------------------------------------------------------------------------------------------------------------
    \node at (0,-3.8) [block, fill=rwth-green!25, draw=rwth-green!75] (H) {PH};
    \draw [arrow] (NF1.south) -- (H);
    \node at (0,-4.4) [] (Y) {$Y$};
    \draw [arrow] (H) -- (Y);

    \node at (-1.5,0.8) [] (cap) {\textbf{b)}};
\end{tikzpicture}


==> Figures/layouts/layouts.tex <==
\begin{tikzpicture}[]
    
    %\node at (-6,0) [] (GEL) {\input{Figures/layouts/NAIVE}};

    \node at (0,0) [] (SKIP) {\input{Figures/layouts/SKIP}};

    \node [right= 1mm of SKIP] (VN) {\input{Figures/layouts/VN_New}};
    
    \node [right= 1mm of VN] (TE) {\input{Figures/layouts/TE}};

    \node [right= 1mm of TE] (GPS) {\input{Figures/layouts/GPS}};

    \node [right= 1mm of GPS] {\input{Figures/layouts/legend}};



    %\node at (9,0) [] (GEL) {\input{Figures/layouts/GPS}};
    
\end{tikzpicture}

==> Figures/layouts/legend.tex <==
\begin{tikzpicture}[every node/.style={inner sep= 3pt, anchor=west, rounded corners=3pt, minimum width=1.5cm}, y=0.8cm]
    \node at (0,0) [fill=rwth-orange!25, draw=rwth-orange!75] (MP0) {MP: Message Passing};
    \node at (0,-1.0) [fill=rwth-red!25, draw=rwth-red!75] (FN0) {VN: Virtual Node};
    \node at (0,-2) [fill=rwth-purple!25, draw=rwth-purple!75] (VN0) {SA: Self-Attention};    
    \node at (0,-3) [fill=rwth-blue!25, draw=rwth-blue!75] (FN0) {FF: Feedforward};
    \node at (0,-4) [fill=rwth-green!25, draw=rwth-green!75] (H) {PH: Prediction Head};

    \node at (-0.2,0.8) [] (cap) {\textbf{Legend}};

    \node at (0,-5.5) {};
    
\end{tikzpicture}
